Comment on ``Magnetic Susceptibility of the two-dimensional Hubbard model ''

The observed magnetic spin susceptibility of high-temperature superconductors such as La$_{2- x}$Sr$_x$CuO$_4$ increases when $x$ increases from zero, i.e. as one dopes away from half-filling. Recent Monte Carlo simulations of A. Moreo (Phys. Rev. B {\bf 48}, 3380 (1993)) suggest that this behavior can be reproduced by the two-dimensional Hubbard model only at large coupling, namely, $U/t$ of order $10$. Using longer runs, our Monte Carlo simulations show that the same behavior as for $U/t=10$ is obtained even in the intermediate coupling regime ($U/t=4$), as long as the temperature is low enough ($T=t/6$) that strong antiferromagnetic correlations are building up at half-filling. These results are consistent with the fact that in two-dimensions, the GRPA should fail in the parameter range where it predicts a magnetic phase transition.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\end
%%%%%%%%%%%%%%%%%%%%%%Cut here postscript file "spsus.ps"%%%%%%%%%%%%%%%%%%%%
% PostScript Driver
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
750 600 M 2550 600 D S 750 600 M 750 566 D S 659 547 M 655 540 D 652 526 D
652 508 D 655 494 D 659 487 D S 687 487 M 691 494 D 695 508 D 695 526 D 691
540 D 687 547 D S 670 479 M 663 483 D 659 490 D 655 508 D 655 526 D 659 544 D
663 551 D 670 554 D 677 554 D 687 551 D 695 540 D 698 522 D 698 512 D 695 494
D 687 483 D 677 479 D 670 479 D 659 483 D 652 494 D 648 512 D 648 522 D 652
540 D 659 551 D 670 554 D S 677 479 M 684 483 D 687 490 D 691 508 D 691 526 D
687 544 D 684 551 D 677 554 D S 727 490 M 723 487 D 723 483 D 727 479 D 730
479 D 734 483 D 734 487 D 730 490 D 727 490 D S 727 487 M 727 483 D 730 483 D
730 487 D 727 487 D S 802 519 M 805 512 D 805 497 D 802 490 D S 788 529 M 795
526 D 798 522 D 802 512 D 802 497 D 798 487 D 795 483 D 788 479 D S 763 497 M
763 494 D 766 494 D 766 497 D 763 497 D S 766 551 M 795 551 D S 766 547 M 780
547 D 795 551 D 802 554 D 766 554 D 759 519 D 766 526 D 777 529 D 788 529 D
798 526 D 805 519 D 809 508 D 809 501 D 805 490 D 798 483 D 788 479 D 777 479
D 766 483 D 763 487 D 759 494 D 759 497 D 763 501 D 766 501 D 770 497 D 770
494 D 766 490 D 763 490 D S 786 600 M 786 578 D S 822 600 M 822 578 D S 858
600 M 858 578 D S 894 600 M 894 578 D S 930 600 M 930 578 D S 966 600 M 966
578 D S 1002 600 M 1002 578 D S 1038 600 M 1038 578 D S 1074 600 M 1074 578 D
S 1110 600 M 1110 566 D S 1019 547 M 1015 540 D 1012 526 D 1012 508 D 1015
494 D 1019 487 D S 1047 487 M 1051 494 D 1055 508 D 1055 526 D 1051 540 D
1047 547 D S 1030 479 M 1023 483 D 1019 490 D 1015 508 D 1015 526 D 1019 544
D 1023 551 D 1030 554 D 1037 554 D 1047 551 D 1055 540 D 1058 522 D 1058 512
D 1055 494 D 1047 483 D 1037 479 D 1030 479 D 1019 483 D 1012 494 D 1008 512
D 1008 522 D 1012 540 D 1019 551 D 1030 554 D S 1037 479 M 1044 483 D 1047
490 D 1051 508 D 1051 526 D 1047 544 D 1044 551 D 1037 554 D S 1087 490 M
1083 487 D 1083 483 D 1087 479 D 1090 479 D 1094 483 D 1094 487 D 1090 490 D
1087 490 D S 1087 487 M 1087 483 D 1090 483 D 1090 487 D 1087 487 D S 1158
544 M 1158 540 D 1162 540 D 1162 544 D 1158 544 D S 1162 547 M 1158 547 D
1155 544 D 1155 540 D 1158 537 D 1162 537 D 1165 540 D 1165 544 D 1162 551 D
1155 554 D 1144 554 D 1133 551 D 1126 544 D 1123 537 D 1119 522 D 1119 501 D
1123 490 D 1130 483 D 1140 479 D 1148 479 D 1158 483 D 1165 490 D 1169 501 D
1169 504 D 1165 515 D 1158 522 D 1148 526 D 1140 526 D 1133 522 D 1130 519 D
1126 512 D S 1130 544 M 1126 537 D 1123 522 D 1123 501 D 1126 490 D 1130 487
D S 1162 490 M 1165 497 D 1165 508 D 1162 515 D S 1144 554 M 1137 551 D 1133
547 D 1130 540 D 1126 526 D 1126 501 D 1130 490 D 1133 483 D 1140 479 D S
1148 479 M 1155 483 D 1158 487 D 1162 497 D 1162 508 D 1158 519 D 1155 522 D
1148 526 D S 1146 600 M 1146 578 D S 1182 600 M 1182 578 D S 1218 600 M 1218
578 D S 1254 600 M 1254 578 D S 1290 600 M 1290 578 D S 1326 600 M 1326 578 D
S 1362 600 M 1362 578 D S 1398 600 M 1398 578 D S 1434 600 M 1434 578 D S
1470 600 M 1470 566 D S 1379 547 M 1375 540 D 1372 526 D 1372 508 D 1375 494
D 1379 487 D S 1408 487 M 1411 494 D 1415 508 D 1415 526 D 1411 540 D 1408
547 D S 1390 479 M 1383 483 D 1379 490 D 1375 508 D 1375 526 D 1379 544 D
1383 551 D 1390 554 D 1397 554 D 1408 551 D 1415 540 D 1418 522 D 1418 512 D
1415 494 D 1408 483 D 1397 479 D 1390 479 D 1379 483 D 1372 494 D 1368 512 D
1368 522 D 1372 540 D 1379 551 D 1390 554 D S 1397 479 M 1404 483 D 1408 490
D 1411 508 D 1411 526 D 1408 544 D 1404 551 D 1397 554 D S 1447 490 M 1443
487 D 1443 483 D 1447 479 D 1450 479 D 1454 483 D 1454 487 D 1450 490 D 1447
490 D S 1447 487 M 1447 483 D 1450 483 D 1450 487 D 1447 487 D S 1479 554 M
1479 533 D S 1508 512 M 1504 504 D 1500 494 D 1500 479 D S 1486 547 M 1490
551 D 1497 551 D 1504 547 D S 1515 544 M 1497 547 D 1490 547 D 1483 544 D
1479 540 D 1483 547 D 1490 554 D 1497 554 D 1515 544 D 1522 544 D 1525 547 D
1529 554 D 1529 544 D 1525 533 D 1511 515 D 1508 508 D 1504 494 D 1504 479 D
1497 479 D 1497 494 D 1500 504 D 1508 515 D 1525 533 D S 1506 600 M 1506 578
D S 1542 600 M 1542 578 D S 1578 600 M 1578 578 D S 1614 600 M 1614 578 D S
1650 600 M 1650 578 D S 1686 600 M 1686 578 D S 1722 600 M 1722 578 D S 1758
600 M 1758 578 D S 1794 600 M 1794 578 D S 1830 600 M 1830 566 D S 1739 547 M
1735 540 D 1732 526 D 1732 508 D 1735 494 D 1739 487 D S 1767 487 M 1771 494
D 1775 508 D 1775 526 D 1771 540 D 1767 547 D S 1750 479 M 1742 483 D 1739
490 D 1735 508 D 1735 526 D 1739 544 D 1742 551 D 1750 554 D 1757 554 D 1767
551 D 1775 540 D 1778 522 D 1778 512 D 1775 494 D 1767 483 D 1757 479 D 1750
479 D 1739 483 D 1732 494 D 1728 512 D 1728 522 D 1732 540 D 1739 551 D 1750
554 D S 1757 479 M 1764 483 D 1767 490 D 1771 508 D 1771 526 D 1767 544 D
1764 551 D 1757 554 D S 1807 490 M 1803 487 D 1803 483 D 1807 479 D 1810 479
D 1814 483 D 1814 487 D 1810 490 D 1807 490 D S 1807 487 M 1807 483 D 1810
483 D 1810 487 D 1807 487 D S 1850 551 M 1846 544 D 1846 533 D 1850 526 D S
1878 526 M 1882 533 D 1882 544 D 1878 551 D S 1857 554 M 1846 551 D 1842 544
D 1842 533 D 1846 526 D 1857 522 D 1871 522 D 1882 526 D 1885 533 D 1885 544
D 1882 551 D 1871 554 D 1857 554 D 1853 551 D 1850 544 D 1850 533 D 1853 526
D 1857 522 D 1846 519 D 1842 515 D 1839 508 D 1839 494 D 1842 487 D 1846 483
D 1857 479 D 1871 479 D 1882 483 D 1885 487 D 1889 494 D 1889 508 D 1885 515
D 1882 519 D 1871 522 D 1875 526 D 1878 533 D 1878 544 D 1875 551 D 1871 554
D S 1846 515 M 1842 508 D 1842 494 D 1846 487 D S 1882 487 M 1885 494 D 1885
508 D 1882 515 D S 1857 522 M 1850 519 D 1846 508 D 1846 494 D 1850 483 D
1857 479 D S 1871 479 M 1878 483 D 1882 494 D 1882 508 D 1878 519 D 1871 522
D S 1866 600 M 1866 578 D S 1902 600 M 1902 578 D S 1938 600 M 1938 578 D S
1974 600 M 1974 578 D S 2010 600 M 2010 578 D S 2046 600 M 2046 578 D S 2082
600 M 2082 578 D S 2118 600 M 2118 578 D S 2154 600 M 2154 578 D S 2190 600 M
2190 566 D S 2099 547 M 2095 540 D 2092 526 D 2092 508 D 2095 494 D 2099 487
D S 2128 487 M 2131 494 D 2135 508 D 2135 526 D 2131 540 D 2128 547 D S 2110
479 M 2102 483 D 2099 490 D 2095 508 D 2095 526 D 2099 544 D 2102 551 D 2110
554 D 2117 554 D 2128 551 D 2135 540 D 2138 522 D 2138 512 D 2135 494 D 2128
483 D 2117 479 D 2110 479 D 2099 483 D 2092 494 D 2088 512 D 2088 522 D 2092
540 D 2099 551 D 2110 554 D S 2117 479 M 2124 483 D 2128 490 D 2131 508 D
2131 526 D 2128 544 D 2124 551 D 2117 554 D S 2167 490 M 2163 487 D 2163 483
D 2167 479 D 2170 479 D 2174 483 D 2174 487 D 2170 490 D 2167 490 D S 2167
487 M 2167 483 D 2170 483 D 2170 487 D 2167 487 D S 2206 494 M 2206 490 D
2210 490 D 2210 494 D 2206 494 D S 2242 522 M 2238 515 D 2235 512 D 2228 508
D 2220 508 D 2210 512 D 2203 519 D 2199 529 D 2199 533 D 2203 544 D 2210 551
D 2220 554 D 2228 554 D 2238 551 D 2245 544 D 2249 533 D 2249 512 D 2245 497
D 2242 490 D 2235 483 D 2224 479 D 2213 479 D 2206 483 D 2203 490 D 2203 494
D 2206 497 D 2210 497 D 2213 494 D 2213 490 D 2210 487 D 2206 487 D S 2206
519 M 2203 526 D 2203 537 D 2206 544 D S 2238 547 M 2242 544 D 2245 533 D
2245 512 D 2242 497 D 2238 490 D S 2220 508 M 2213 512 D 2210 515 D 2206 526
D 2206 537 D 2210 547 D 2213 551 D 2220 554 D S 2228 554 M 2235 551 D 2238
544 D 2242 533 D 2242 508 D 2238 494 D 2235 487 D 2231 483 D 2224 479 D S
2226 600 M 2226 578 D S 2262 600 M 2262 578 D S 2298 600 M 2298 578 D S 2334
600 M 2334 578 D S 2370 600 M 2370 578 D S 2406 600 M 2406 578 D S 2442 600 M
2442 578 D S 2478 600 M 2478 578 D S 2514 600 M 2514 578 D S 2550 600 M 2550
566 D S 2470 547 M 2470 479 D S 2473 547 M 2473 483 D S 2459 540 M 2466 544 D
2477 554 D 2477 479 D S 2455 479 M 2491 479 D S 2470 483 M 2463 479 D S 2470
487 M 2466 479 D S 2477 487 M 2480 479 D S 2477 483 M 2484 479 D S 2527 490 M
2523 487 D 2523 483 D 2527 479 D 2530 479 D 2534 483 D 2534 487 D 2530 490 D
2527 490 D S 2527 487 M 2527 483 D 2530 483 D 2530 487 D 2527 487 D S 2570
547 M 2566 540 D 2562 526 D 2562 508 D 2566 494 D 2570 487 D S 2598 487 M
2602 494 D 2605 508 D 2605 526 D 2602 540 D 2598 547 D S 2580 479 M 2573 483
D 2570 490 D 2566 508 D 2566 526 D 2570 544 D 2573 551 D 2580 554 D 2588 554
D 2598 551 D 2605 540 D 2609 522 D 2609 512 D 2605 494 D 2598 483 D 2588 479
D 2580 479 D 2570 483 D 2562 494 D 2559 512 D 2559 522 D 2562 540 D 2570 551
D 2580 554 D S 2588 479 M 2595 483 D 2598 490 D 2602 508 D 2602 526 D 2598
544 D 2595 551 D 2588 554 D S 750 600 M 750 2400 D S 750 600 M 716 600 D S
426 630 M 422 623 D 419 609 D 419 591 D 422 577 D 426 570 D S 454 570 M 458
577 D 462 591 D 462 609 D 458 623 D 454 630 D S 437 563 M 429 566 D 426 573 D
422 591 D 422 609 D 426 627 D 429 634 D 437 638 D 444 638 D 454 634 D 462 623
D 465 605 D 465 595 D 462 577 D 454 566 D 444 563 D 437 563 D 426 566 D 419
577 D 415 595 D 415 605 D 419 623 D 426 634 D 437 638 D S 444 563 M 451 566 D
454 573 D 458 591 D 458 609 D 454 627 D 451 634 D 444 638 D S 494 573 M 490
570 D 490 566 D 494 563 D 497 563 D 501 566 D 501 570 D 497 573 D 494 573 D S
494 570 M 494 566 D 497 566 D 497 570 D 494 570 D S 537 630 M 533 623 D 529
609 D 529 591 D 533 577 D 537 570 D S 565 570 M 569 577 D 572 591 D 572 609 D
569 623 D 565 630 D S 547 563 M 540 566 D 537 573 D 533 591 D 533 609 D 537
627 D 540 634 D 547 638 D 554 638 D 565 634 D 572 623 D 576 605 D 576 595 D
572 577 D 565 566 D 554 563 D 547 563 D 537 566 D 529 577 D 526 595 D 526 605
D 529 623 D 537 634 D 547 638 D S 554 563 M 562 566 D 565 573 D 569 591 D 569
609 D 565 627 D 562 634 D 554 638 D S 608 630 M 604 623 D 601 609 D 601 591 D
604 577 D 608 570 D S 637 570 M 640 577 D 644 591 D 644 609 D 640 623 D 637
630 D S 619 563 M 612 566 D 608 573 D 604 591 D 604 609 D 608 627 D 612 634 D
619 638 D 626 638 D 637 634 D 644 623 D 647 605 D 647 595 D 644 577 D 637 566
D 626 563 D 619 563 D 608 566 D 601 577 D 597 595 D 597 605 D 601 623 D 608
634 D 619 638 D S 626 563 M 633 566 D 637 573 D 640 591 D 640 609 D 637 627 D
633 634 D 626 638 D S 750 636 M 727 636 D S 750 672 M 727 672 D S 750 708 M
727 708 D S 750 744 M 727 744 D S 750 780 M 727 780 D S 750 816 M 727 816 D S
750 852 M 727 852 D S 750 888 M 727 888 D S 750 924 M 727 924 D S 750 960 M
716 960 D S 426 990 M 422 983 D 419 969 D 419 951 D 422 937 D 426 930 D S 454
930 M 458 937 D 462 951 D 462 969 D 458 983 D 454 990 D S 437 923 M 429 926 D
426 933 D 422 951 D 422 969 D 426 987 D 429 994 D 437 998 D 444 998 D 454 994
D 462 983 D 465 965 D 465 955 D 462 937 D 454 926 D 444 923 D 437 923 D 426
926 D 419 937 D 415 955 D 415 965 D 419 983 D 426 994 D 437 998 D S 444 923 M
451 926 D 454 933 D 458 951 D 458 969 D 454 987 D 451 994 D 444 998 D S 494
933 M 490 930 D 490 926 D 494 923 D 497 923 D 501 926 D 501 930 D 497 933 D
494 933 D S 494 930 M 494 926 D 497 926 D 497 930 D 494 930 D S 537 990 M 533
983 D 529 969 D 529 951 D 533 937 D 537 930 D S 565 930 M 569 937 D 572 951 D
572 969 D 569 983 D 565 990 D S 547 923 M 540 926 D 537 933 D 533 951 D 533
969 D 537 987 D 540 994 D 547 998 D 554 998 D 565 994 D 572 983 D 576 965 D
576 955 D 572 937 D 565 926 D 554 923 D 547 923 D 537 926 D 529 937 D 526 955
D 526 965 D 529 983 D 537 994 D 547 998 D S 554 923 M 562 926 D 565 933 D 569
951 D 569 969 D 565 987 D 562 994 D 554 998 D S 640 962 M 644 955 D 644 940 D
640 933 D S 626 973 M 633 969 D 637 965 D 640 955 D 640 940 D 637 930 D 633
926 D 626 923 D S 601 940 M 601 937 D 604 937 D 604 940 D 601 940 D S 604 994
M 633 994 D S 604 990 M 619 990 D 633 994 D 640 998 D 604 998 D 597 962 D 604
969 D 615 973 D 626 973 D 637 969 D 644 962 D 647 951 D 647 944 D 644 933 D
637 926 D 626 923 D 615 923 D 604 926 D 601 930 D 597 937 D 597 940 D 601 944
D 604 944 D 608 940 D 608 937 D 604 933 D 601 933 D S 750 996 M 727 996 D S
750 1032 M 727 1032 D S 750 1068 M 727 1068 D S 750 1104 M 727 1104 D S 750
1140 M 727 1140 D S 750 1176 M 727 1176 D S 750 1212 M 727 1212 D S 750 1248
M 727 1248 D S 750 1284 M 727 1284 D S 750 1320 M 716 1320 D S 426 1350 M 422
1343 D 419 1329 D 419 1311 D 422 1297 D 426 1290 D S 454 1290 M 458 1297 D
462 1311 D 462 1329 D 458 1343 D 454 1350 D S 437 1283 M 429 1286 D 426 1293
D 422 1311 D 422 1329 D 426 1347 D 429 1354 D 437 1358 D 444 1358 D 454 1354
D 462 1343 D 465 1325 D 465 1315 D 462 1297 D 454 1286 D 444 1283 D 437 1283
D 426 1286 D 419 1297 D 415 1315 D 415 1325 D 419 1343 D 426 1354 D 437 1358
D S 444 1283 M 451 1286 D 454 1293 D 458 1311 D 458 1329 D 454 1347 D 451
1354 D 444 1358 D S 494 1293 M 490 1290 D 490 1286 D 494 1283 D 497 1283 D
501 1286 D 501 1290 D 497 1293 D 494 1293 D S 494 1290 M 494 1286 D 497 1286
D 497 1290 D 494 1290 D S 547 1350 M 547 1283 D S 551 1350 M 551 1286 D S 537
1343 M 544 1347 D 554 1358 D 554 1283 D S 533 1283 M 569 1283 D S 547 1286 M
540 1283 D S 547 1290 M 544 1283 D S 554 1290 M 558 1283 D S 554 1286 M 562
1283 D S 608 1350 M 604 1343 D 601 1329 D 601 1311 D 604 1297 D 608 1290 D S
637 1290 M 640 1297 D 644 1311 D 644 1329 D 640 1343 D 637 1350 D S 619 1283
M 612 1286 D 608 1293 D 604 1311 D 604 1329 D 608 1347 D 612 1354 D 619 1358
D 626 1358 D 637 1354 D 644 1343 D 647 1325 D 647 1315 D 644 1297 D 637 1286
D 626 1283 D 619 1283 D 608 1286 D 601 1297 D 597 1315 D 597 1325 D 601 1343
D 608 1354 D 619 1358 D S 626 1283 M 633 1286 D 637 1293 D 640 1311 D 640
1329 D 637 1347 D 633 1354 D 626 1358 D S 750 1356 M 727 1356 D S 750 1392 M
727 1392 D S 750 1428 M 727 1428 D S 750 1464 M 727 1464 D S 750 1500 M 727
1500 D S 750 1536 M 727 1536 D S 750 1572 M 727 1572 D S 750 1608 M 727 1608
D S 750 1644 M 727 1644 D S 750 1680 M 716 1680 D S 426 1710 M 422 1703 D 419
1689 D 419 1671 D 422 1657 D 426 1650 D S 454 1650 M 458 1657 D 462 1671 D
462 1689 D 458 1703 D 454 1710 D S 437 1643 M 429 1646 D 426 1653 D 422 1671
D 422 1689 D 426 1707 D 429 1714 D 437 1718 D 444 1718 D 454 1714 D 462 1703
D 465 1685 D 465 1675 D 462 1657 D 454 1646 D 444 1643 D 437 1643 D 426 1646
D 419 1657 D 415 1675 D 415 1685 D 419 1703 D 426 1714 D 437 1718 D S 444
1643 M 451 1646 D 454 1653 D 458 1671 D 458 1689 D 454 1707 D 451 1714 D 444
1718 D S 494 1653 M 490 1650 D 490 1646 D 494 1643 D 497 1643 D 501 1646 D
501 1650 D 497 1653 D 494 1653 D S 494 1650 M 494 1646 D 497 1646 D 497 1650
D 494 1650 D S 547 1710 M 547 1643 D S 551 1710 M 551 1646 D S 537 1703 M 544
1707 D 554 1718 D 554 1643 D S 533 1643 M 569 1643 D S 547 1646 M 540 1643 D
S 547 1650 M 544 1643 D S 554 1650 M 558 1643 D S 554 1646 M 562 1643 D S 640
1682 M 644 1675 D 644 1660 D 640 1653 D S 626 1693 M 633 1689 D 637 1685 D
640 1675 D 640 1660 D 637 1650 D 633 1646 D 626 1643 D S 601 1660 M 601 1657
D 604 1657 D 604 1660 D 601 1660 D S 604 1714 M 633 1714 D S 604 1710 M 619
1710 D 633 1714 D 640 1718 D 604 1718 D 597 1682 D 604 1689 D 615 1693 D 626
1693 D 637 1689 D 644 1682 D 647 1671 D 647 1664 D 644 1653 D 637 1646 D 626
1643 D 615 1643 D 604 1646 D 601 1650 D 597 1657 D 597 1660 D 601 1664 D 604
1664 D 608 1660 D 608 1657 D 604 1653 D 601 1653 D S 750 1716 M 727 1716 D S
750 1752 M 727 1752 D S 750 1788 M 727 1788 D S 750 1824 M 727 1824 D S 750
1860 M 727 1860 D S 750 1896 M 727 1896 D S 750 1932 M 727 1932 D S 750 1968
M 727 1968 D S 750 2004 M 727 2004 D S 750 2040 M 716 2040 D S 426 2070 M 422
2063 D 419 2049 D 419 2031 D 422 2017 D 426 2010 D S 454 2010 M 458 2017 D
462 2031 D 462 2049 D 458 2063 D 454 2070 D S 437 2003 M 429 2006 D 426 2013
D 422 2031 D 422 2049 D 426 2067 D 429 2074 D 437 2078 D 444 2078 D 454 2074
D 462 2063 D 465 2045 D 465 2035 D 462 2017 D 454 2006 D 444 2003 D 437 2003
D 426 2006 D 419 2017 D 415 2035 D 415 2045 D 419 2063 D 426 2074 D 437 2078
D S 444 2003 M 451 2006 D 454 2013 D 458 2031 D 458 2049 D 454 2067 D 451
2074 D 444 2078 D S 494 2013 M 490 2010 D 490 2006 D 494 2003 D 497 2003 D
501 2006 D 501 2010 D 497 2013 D 494 2013 D S 494 2010 M 494 2006 D 497 2006
D 497 2010 D 494 2010 D S 529 2063 M 529 2060 D 533 2060 D 533 2063 D 529
2063 D S 529 2067 M 533 2067 D 537 2063 D 537 2060 D 533 2056 D 529 2056 D
526 2060 D 526 2063 D 529 2070 D 533 2074 D 544 2078 D 558 2078 D 569 2074 D
572 2070 D 576 2063 D 576 2056 D 572 2049 D 562 2042 D 544 2035 D 537 2031 D
529 2024 D 526 2013 D 526 2003 D S 569 2070 M 572 2063 D 572 2056 D 569 2049
D S 558 2078 M 565 2074 D 569 2063 D 569 2056 D 565 2049 D 558 2042 D 544
2035 D S 526 2010 M 529 2013 D 537 2013 D 554 2010 D 569 2010 D 576 2013 D S
576 2020 M 576 2013 D 572 2006 D 569 2003 D 554 2003 D 537 2013 D 554 2006 D
569 2006 D 572 2010 D S 608 2070 M 604 2063 D 601 2049 D 601 2031 D 604 2017
D 608 2010 D S 637 2010 M 640 2017 D 644 2031 D 644 2049 D 640 2063 D 637
2070 D S 619 2003 M 612 2006 D 608 2013 D 604 2031 D 604 2049 D 608 2067 D
612 2074 D 619 2078 D 626 2078 D 637 2074 D 644 2063 D 647 2045 D 647 2035 D
644 2017 D 637 2006 D 626 2003 D 619 2003 D 608 2006 D 601 2017 D 597 2035 D
597 2045 D 601 2063 D 608 2074 D 619 2078 D S 626 2003 M 633 2006 D 637 2013
D 640 2031 D 640 2049 D 637 2067 D 633 2074 D 626 2078 D S 750 2076 M 727
2076 D S 750 2112 M 727 2112 D S 750 2148 M 727 2148 D S 750 2184 M 727 2184
D S 750 2220 M 727 2220 D S 750 2256 M 727 2256 D S 750 2292 M 727 2292 D S
750 2328 M 727 2328 D S 750 2364 M 727 2364 D S 750 2400 M 716 2400 D S 426
2430 M 422 2423 D 419 2409 D 419 2391 D 422 2377 D 426 2370 D S 454 2370 M
458 2377 D 462 2391 D 462 2409 D 458 2423 D 454 2430 D S 437 2363 M 429 2366
D 426 2373 D 422 2391 D 422 2409 D 426 2427 D 429 2434 D 437 2438 D 444 2438
D 454 2434 D 462 2423 D 465 2405 D 465 2395 D 462 2377 D 454 2366 D 444 2363
D 437 2363 D 426 2366 D 419 2377 D 415 2395 D 415 2405 D 419 2423 D 426 2434
D 437 2438 D S 444 2363 M 451 2366 D 454 2373 D 458 2391 D 458 2409 D 454
2427 D 451 2434 D 444 2438 D S 494 2373 M 490 2370 D 490 2366 D 494 2363 D
497 2363 D 501 2366 D 501 2370 D 497 2373 D 494 2373 D S 494 2370 M 494 2366
D 497 2366 D 497 2370 D 494 2370 D S 529 2423 M 529 2420 D 533 2420 D 533
2423 D 529 2423 D S 529 2427 M 533 2427 D 537 2423 D 537 2420 D 533 2416 D
529 2416 D 526 2420 D 526 2423 D 529 2430 D 533 2434 D 544 2438 D 558 2438 D
569 2434 D 572 2430 D 576 2423 D 576 2416 D 572 2409 D 562 2402 D 544 2395 D
537 2391 D 529 2384 D 526 2373 D 526 2363 D S 569 2430 M 572 2423 D 572 2416
D 569 2409 D S 558 2438 M 565 2434 D 569 2423 D 569 2416 D 565 2409 D 558
2402 D 544 2395 D S 526 2370 M 529 2373 D 537 2373 D 554 2370 D 569 2370 D
576 2373 D S 576 2380 M 576 2373 D 572 2366 D 569 2363 D 554 2363 D 537 2373
D 554 2366 D 569 2366 D 572 2370 D S 640 2402 M 644 2395 D 644 2380 D 640
2373 D S 626 2413 M 633 2409 D 637 2405 D 640 2395 D 640 2380 D 637 2370 D
633 2366 D 626 2363 D S 601 2380 M 601 2377 D 604 2377 D 604 2380 D 601 2380
D S 604 2434 M 633 2434 D S 604 2430 M 619 2430 D 633 2434 D 640 2438 D 604
2438 D 597 2402 D 604 2409 D 615 2413 D 626 2413 D 637 2409 D 644 2402 D 647
2391 D 647 2384 D 644 2373 D 637 2366 D 626 2363 D 615 2363 D 604 2366 D 601
2370 D 597 2377 D 597 2380 D 601 2384 D 604 2384 D 608 2380 D 608 2377 D 604
2373 D 601 2373 D S 1354 923 M 1354 906 D S 1347 919 M 1361 910 D S 1361 919
M 1347 910 D S 1927 1759 M 1927 1742 D S 1920 1755 M 1934 1746 D S 1934 1755
M 1920 1746 D S 2062 1976 M 2062 1959 D S 2055 1972 M 2069 1963 D S 2069 1972
M 2055 1963 D S 2186 2075 M 2186 2058 D S 2178 2071 M 2193 2062 D S 2193 2071
M 2178 2062 D S 2383 1947 M 2383 1930 D S 2376 1943 M 2390 1934 D S 2390 1943
M 2376 1934 D S 2448 1895 M 2448 1878 D S 2441 1891 M 2455 1882 D S 2455 1891
M 2441 1882 D S 2491 1888 M 2491 1871 D S 2484 1883 M 2498 1875 D S 2498 1883
M 2484 1875 D S 2550 1825 M 2550 1808 D S 2543 1820 M 2557 1812 D S 2557 1820
M 2543 1812 D S 1110 648 M 1117 653 D 1124 658 D 1132 664 D 1139 670 D 1146
675 D 1153 682 D 1160 688 D 1168 694 D 1175 700 D 1182 707 D 1189 714 D 1196
721 D 1204 729 D 1211 736 D 1218 743 D 1225 751 D 1232 759 D 1240 767 D 1247
775 D 1254 784 D 1261 792 D 1268 801 D 1276 809 D 1283 818 D 1290 827 D 1297
836 D 1304 846 D 1312 855 D 1319 865 D 1326 874 D 1333 884 D 1340 894 D 1348
904 D 1355 913 D 1362 924 D 1369 934 D 1376 944 D 1384 955 D 1391 965 D 1398
976 D 1405 986 D 1412 997 D 1420 1008 D 1427 1019 D 1434 1030 D 1441 1041 D
1448 1052 D 1456 1064 D 1463 1075 D 1470 1086 D 1477 1097 D 1484 1109 D 1492
1120 D 1499 1132 D 1506 1143 D 1513 1155 D 1520 1166 D 1528 1178 D 1535 1190
D 1542 1201 D 1549 1213 D 1556 1225 D 1564 1237 D 1571 1249 D 1578 1261 D
1585 1272 D 1592 1284 D 1600 1296 D 1607 1308 D 1614 1320 D 1621 1332 D 1628
1344 D 1636 1355 D 1643 1367 D 1650 1379 D 1657 1391 D 1664 1403 D 1672 1414
D 1679 1426 D 1686 1438 D 1693 1450 D 1700 1461 D 1708 1473 D 1715 1484 D
1722 1496 D 1729 1507 D 1736 1519 D 1744 1530 D 1751 1541 D 1758 1553 D 1765
1564 D 1772 1575 D 1780 1586 D 1787 1597 D 1794 1608 D 1801 1619 D 1808 1630
D 1816 1640 D 1823 1651 D 1830 1661 D 1837 1672 D 1844 1682 D 1852 1693 D
1859 1703 D 1866 1713 D 1873 1723 D 1880 1733 D 1888 1742 D 1895 1752 D 1902
1761 D 1909 1771 D 1916 1780 D 1924 1789 D 1931 1798 D 1938 1807 D 1945 1816
D 1952 1824 D 1960 1833 D 1967 1841 D 1974 1849 D 1981 1857 D 1988 1865 D
1996 1873 D 2003 1881 D 2010 1888 D 2017 1895 D 2024 1902 D 2032 1909 D 2039
1916 D 2046 1923 D 2053 1929 D 2060 1935 D 2068 1941 D 2075 1947 D 2082 1953
D 2089 1958 D 2096 1963 D 2104 1969 D 2111 1974 D 2118 1978 D 2125 1983 D
2132 1987 D 2140 1991 D 2147 1995 D 2154 1999 D 2161 2002 D 2168 2005 D 2176
2008 D 2183 2011 D 2190 2014 D 2197 2016 D 2204 2018 D 2212 2020 D 2219 2021
D 2226 2023 D 2233 2023 D 2240 2024 D 2248 2025 D 2255 2025 D 2262 2025 D
2269 2025 D 2276 2025 D 2284 2024 D 2291 2023 D 2298 2021 D 2305 2020 D 2312
2018 D 2320 2016 D 2327 2014 D 2334 2011 D 2341 2008 D 2348 2005 D 2356 2001
D 2363 1997 D 2370 1993 D 2377 1988 D 2384 1984 D 2392 1979 D 2399 1973 D
2406 1967 D 2413 1961 D 2420 1955 D 2428 1948 D 2435 1941 D 2442 1934 D 2449
1926 D 2456 1918 D 2464 1909 D 2471 1900 D 2478 1891 D 2485 1882 D 2492 1872
D 2500 1862 D 2507 1852 D 2514 1841 D 2521 1829 D 2528 1818 D 2536 1806 D
2543 1793 D 2550 1781 D S 1324 916 M 1384 916 D S 1324 914 M 1384 914 D S
1354 916 M 1354 914 D S 1897 1785 M 1957 1785 D S 1897 1715 M 1957 1715 D S
1927 1785 M 1927 1715 D S 2032 2002 M 2092 2002 D S 2032 1934 M 2092 1934 D S
2062 2002 M 2062 1934 D S 2155 2129 M 2215 2129 D S 2155 2005 M 2215 2005 D S
2186 2129 M 2186 2005 D S 2353 1967 M 2413 1967 D S 2353 1911 M 2413 1911 D S
2383 1967 M 2383 1911 D S 2418 1926 M 2478 1926 D S 2418 1847 M 2478 1847 D S
2448 1926 M 2448 1847 D S 2461 1905 M 2521 1905 D S 2461 1854 M 2521 1854 D S
2491 1905 M 2491 1854 D S 2520 1842 M 2580 1842 D S 2520 1790 M 2580 1790 D S
2550 1842 M 2550 1790 D S 2550 1950 M 2535 1950 D S 2520 1949 M 2514 1949 D
2505 1949 D S 2490 1947 M 2478 1946 D 2475 1946 D S 2460 1944 M 2445 1942 D S
2431 1939 M 2416 1937 D S 2401 1934 M 2387 1930 D S 2372 1927 M 2370 1926 D
2358 1922 D S 2343 1918 M 2334 1915 D 2329 1914 D S 2315 1909 M 2301 1904 D S
2287 1898 M 2273 1893 D S 2259 1887 M 2245 1881 D S 2231 1875 M 2226 1872 D
2218 1868 D S 2205 1862 M 2191 1855 D S 2178 1847 M 2165 1840 D S 2152 1833 M
2139 1825 D S 2126 1817 M 2118 1812 D 2114 1809 D S 2101 1801 M 2089 1792 D S
2076 1784 M 2064 1775 D S 2052 1766 M 2046 1762 D 2040 1757 D S 2028 1748 M
2016 1739 D S 2005 1729 M 1993 1720 D S 1982 1711 M 1974 1704 D 1970 1701 D S
1959 1691 M 1948 1681 D S 1936 1671 M 1925 1661 D S 1914 1651 M 1903 1640 D S
1893 1630 M 1882 1619 D S 1871 1609 M 1866 1604 D 1861 1598 D S 1850 1587 M
1840 1576 D S 1830 1566 M 1820 1555 D S 1809 1543 M 1799 1532 D S 1789 1521 M
1779 1510 D S 1769 1499 M 1759 1487 D S 1750 1476 M 1740 1464 D S 1731 1453 M
1722 1442 D 1721 1441 D S 1712 1429 M 1703 1418 D S 1693 1406 M 1686 1397 D
1684 1394 D S 1675 1382 M 1666 1370 D S 1657 1359 M 1650 1350 D 1647 1347 D S
1639 1335 M 1630 1322 D S 1621 1310 M 1614 1301 D 1612 1298 D S 1603 1286 M
1595 1274 D S 1586 1261 M 1578 1250 D 1577 1249 D S 1569 1237 M 1560 1225 D S
1552 1212 M 1543 1200 D S 1535 1187 M 1527 1175 D S 1519 1162 M 1511 1150 D S
1502 1137 M 1494 1124 D S 1486 1112 M 1478 1099 D S 1470 1086 M 1470 1086 D
1462 1074 D S 1454 1061 M 1447 1048 D S 1439 1035 M 1434 1028 D 1431 1022 D S
1423 1010 M 1415 997 D S 1408 984 M 1400 971 D S 1393 958 M 1385 945 D S 1378
932 M 1370 919 D S 1363 906 M 1362 905 D 1355 893 D S 1348 880 M 1340 867 D S
1333 854 M 1326 841 D 1326 841 D S 1318 827 M 1311 814 D S 1304 801 M 1297
788 D S 1290 775 M 1283 762 D S 1276 749 M 1269 735 D S 1261 722 M 1254 709 D
S 1247 696 M 1240 682 D S 1233 669 M 1226 656 D S 1219 643 M 1218 642 D 1204
642 D S 1189 642 M 1182 642 D 1178 648 D S 1171 662 M 1164 675 D S 1156 688 M
1149 701 D S 1142 714 M 1135 727 D S 1127 740 M 1120 754 D S 1113 767 M 1110
772 D S 1579 408 M 1543 387 D 1579 366 D S 1607 405 M 1607 355 D S 1611 401 M
1611 358 D S 1597 405 M 1615 405 D 1615 355 D S 1615 391 M 1618 398 D 1622
401 D 1629 405 D 1640 405 D 1647 401 D 1650 398 D 1654 387 D 1654 355 D S
1647 398 M 1650 387 D 1650 358 D S 1640 405 M 1643 401 D 1647 391 D 1647 355
D S 1597 355 M 1625 355 D S 1636 355 M 1665 355 D S 1600 405 M 1607 401 D S
1604 405 M 1607 398 D S 1607 358 M 1600 355 D S 1607 362 M 1604 355 D S 1615
362 M 1618 355 D S 1615 358 M 1622 355 D S 1647 358 M 1640 355 D S 1647 362 M
1643 355 D S 1654 362 M 1657 355 D S 1654 358 M 1661 355 D S 1682 408 M 1718
387 D 1682 366 D S 263 1322 M 338 1322 D S 267 1326 M 335 1326 D S 263 1329 M
338 1329 D S 338 1311 M 338 1340 D S 263 1304 M 274 1297 D S 263 1308 M 270
1297 D S 263 1315 M 267 1297 D S 263 1336 M 267 1354 D S 263 1344 M 270 1354
D S 263 1347 M 274 1354 D S 263 1351 M 285 1354 D 263 1354 D 263 1297 D 285
1297 D 263 1301 D S 335 1322 M 338 1315 D S 331 1322 M 338 1319 D S 331 1329
M 338 1333 D S 335 1329 M 338 1336 D S 288 1369 M 288 1376 D 292 1383 D 299
1386 D 352 1404 D 360 1408 D 363 1411 D S 288 1376 M 292 1379 D 299 1383 D
352 1401 D 360 1404 D 363 1411 D 363 1419 D S 288 1422 M 295 1419 D 306 1411
D 345 1376 D 356 1369 D 363 1365 D S 330 1453 M 326 1456 D 335 1456 D 330
1453 D 328 1451 D 326 1447 D 326 1438 D 328 1434 D 330 1432 D 335 1432 D 339
1434 D 341 1438 D 343 1449 D 345 1453 D 352 1456 D S 328 1434 M 335 1432 D S
337 1434 M 339 1438 D 341 1449 D 343 1453 D S 345 1456 M 354 1453 D S 330
1432 M 335 1434 D 337 1438 D 339 1449 D 341 1453 D 345 1456 D 352 1456 D 354
1453 D 356 1449 D 356 1441 D 354 1436 D 352 1434 D 348 1432 D 356 1432 D 352
1434 D S 249 1498 M 256 1491 D 267 1484 D 281 1476 D 299 1473 D 313 1473 D
331 1476 D 345 1484 D 356 1491 D 363 1498 D S 270 1484 M 281 1480 D 295 1476
D 317 1476 D 331 1480 D 342 1484 D S 256 1491 M 263 1487 D 274 1484 D 295
1480 D 317 1480 D 338 1484 D 349 1487 D 356 1491 D S 270 1534 M 277 1530 D
292 1526 D 310 1526 D 324 1530 D 331 1534 D S 331 1562 M 324 1566 D 310 1569
D 292 1569 D 277 1566 D 270 1562 D S 338 1544 M 335 1537 D 327 1534 D 310
1530 D 292 1530 D 274 1534 D 267 1537 D 263 1544 D 263 1551 D 267 1562 D 277
1569 D 295 1573 D 306 1573 D 324 1569 D 335 1562 D 338 1551 D 338 1544 D 335
1534 D 324 1526 D 306 1523 D 295 1523 D 277 1526 D 267 1534 D 263 1544 D S
338 1551 M 335 1559 D 327 1562 D 310 1566 D 292 1566 D 274 1562 D 267 1559 D
263 1551 D S 331 1601 M 335 1601 D 335 1605 D 331 1605 D 331 1601 D S 338
1605 M 342 1609 D S 349 1605 M 335 1609 D 338 1605 D 338 1601 D 335 1598 D
331 1598 D 327 1601 D 327 1605 D 331 1609 D 342 1609 D 349 1605 D 352 1598 D
S 270 1644 M 277 1641 D 292 1637 D 310 1637 D 324 1641 D 331 1644 D S 331
1673 M 324 1676 D 310 1680 D 292 1680 D 277 1676 D 270 1673 D S 338 1655 M
335 1648 D 327 1644 D 310 1641 D 292 1641 D 274 1644 D 267 1648 D 263 1655 D
263 1662 D 267 1673 D 277 1680 D 295 1684 D 306 1684 D 324 1680 D 335 1673 D
338 1662 D 338 1655 D 335 1644 D 324 1637 D 306 1634 D 295 1634 D 277 1637 D
267 1644 D 263 1655 D S 338 1662 M 335 1669 D 327 1673 D 310 1676 D 292 1676
D 274 1673 D 267 1669 D 263 1662 D S 249 1709 M 256 1716 D 267 1723 D 281
1730 D 299 1734 D 313 1734 D 331 1730 D 345 1723 D 356 1716 D 363 1709 D S
270 1723 M 281 1726 D 295 1730 D 317 1730 D 331 1726 D 342 1723 D S 256 1716
M 263 1719 D 274 1723 D 295 1726 D 317 1726 D 338 1723 D 349 1719 D 356 1716
D S 858 2200 M 861 2208 D 861 2193 D 858 2200 D 854 2204 D 847 2208 D 833
2208 D 825 2204 D 822 2200 D 822 2193 D 825 2186 D 833 2183 D 850 2179 D 858
2175 D 861 2165 D S 825 2204 M 822 2193 D S 825 2190 M 833 2186 D 850 2183 D
858 2179 D S 861 2175 M 858 2161 D S 822 2200 M 825 2193 D 833 2190 D 850
2186 D 858 2183 D 861 2175 D 861 2165 D 858 2161 D 850 2158 D 836 2158 D 829
2161 D 825 2165 D 822 2172 D 822 2158 D 825 2165 D S 886 2208 M 908 2158 D S
890 2208 M 908 2165 D S 893 2208 M 911 2165 D S 879 2208 M 904 2208 D S 915
2208 M 936 2208 D S 883 2208 M 893 2200 D S 900 2208 M 893 2204 D S 922 2208
M 929 2204 D 911 2165 D 900 2143 D 893 2136 D 886 2133 D 879 2133 D 875 2136
D 875 2143 D 883 2143 D 883 2136 D 879 2136 D 879 2140 D S 933 2208 M 929
2204 D S 986 2200 M 990 2208 D 990 2193 D 986 2200 D 983 2204 D 975 2208 D
961 2208 D 954 2204 D 950 2200 D 950 2193 D 954 2186 D 961 2183 D 979 2179 D
986 2175 D 990 2165 D S 954 2204 M 950 2193 D S 954 2190 M 961 2186 D 979
2183 D 986 2179 D S 990 2175 M 986 2161 D S 950 2200 M 954 2193 D 961 2190 D
979 2186 D 986 2183 D 990 2175 D 990 2165 D 986 2161 D 979 2158 D 965 2158 D
958 2161 D 954 2165 D 950 2172 D 950 2158 D 954 2165 D S 1018 2208 M 1015
2204 D 1015 2200 D 1018 2197 D 1022 2197 D 1025 2200 D 1025 2204 D 1022 2208
D 1018 2208 D S 1018 2204 M 1018 2200 D 1022 2200 D 1022 2204 D 1018 2204 D S
1018 2168 M 1015 2165 D 1015 2161 D 1018 2158 D 1022 2158 D 1025 2161 D 1025
2165 D 1022 2168 D 1018 2168 D S 1018 2165 M 1018 2161 D 1022 2161 D 1022
2165 D 1018 2165 D S 1154 2222 M 1154 2158 D S 1158 2225 M 1158 2161 D S 1179
2179 M 1122 2179 D 1161 2233 D 1161 2158 D S 1143 2158 M 1172 2158 D S 1154
2161 M 1147 2158 D S 1154 2165 M 1150 2158 D S 1161 2165 M 1165 2158 D S 1161
2161 M 1168 2158 D S 1200 2208 M 1236 2158 D S 1204 2208 M 1240 2158 D S 1208
2208 M 1243 2158 D S 1193 2208 M 1218 2208 D S 1229 2208 M 1250 2208 D S 1193
2158 M 1215 2158 D S 1225 2158 M 1250 2158 D S 1197 2208 M 1204 2204 D S 1215
2208 M 1208 2204 D S 1247 2208 M 1240 2204 D S 1197 2158 M 1204 2161 D 1240
2204 D 1233 2208 D S 1204 2161 M 1211 2158 D S 1236 2161 M 1229 2158 D S 1240
2161 M 1247 2158 D S 1297 2222 M 1297 2158 D S 1300 2225 M 1300 2161 D S 1322
2179 M 1265 2179 D 1304 2233 D 1304 2158 D S 1286 2158 M 1315 2158 D S 1297
2161 M 1290 2158 D S 1297 2165 M 1293 2158 D S 1304 2165 M 1308 2158 D S 1304
2161 M 1311 2158 D S 822 2245 M 825 2274 D 829 2295 D 833 2309 D 836 2320 D
843 2334 D 850 2342 D 858 2345 D 847 2342 D 840 2334 D 833 2320 D 829 2309 D
825 2295 D 822 2274 D 818 2245 D S 865 2345 M 872 2338 D 872 2327 D 868 2320
D 865 2317 D 858 2313 D S 829 2288 M 833 2277 D 836 2274 D 843 2270 D 850
2270 D 861 2274 D 865 2277 D 868 2284 D 868 2295 D 865 2302 D 858 2309 D 843
2313 D 858 2313 D 868 2317 D 872 2320 D 875 2327 D 875 2338 D 872 2342 D 865
2345 D 858 2345 D S 843 2313 M 854 2309 D 861 2302 D 865 2295 D 865 2284 D
861 2277 D 858 2274 D 850 2270 D S 961 2317 M 900 2317 D 900 2320 D 961 2320
D 961 2317 D S 961 2288 M 900 2288 D 900 2292 D 961 2292 D 961 2288 D S 1025
2334 M 1025 2331 D 1029 2331 D 1029 2334 D 1025 2334 D S 1029 2338 M 1025
2338 D 1022 2334 D 1022 2331 D 1025 2327 D 1029 2327 D 1033 2331 D 1033 2334
D 1029 2342 D 1022 2345 D 1011 2345 D 1000 2342 D 993 2334 D 990 2327 D 986
2313 D 986 2292 D 990 2281 D 997 2274 D 1008 2270 D 1015 2270 D 1025 2274 D
1033 2281 D 1036 2292 D 1036 2295 D 1033 2306 D 1025 2313 D 1015 2317 D 1008
2317 D 1000 2313 D 997 2309 D 993 2302 D S 997 2334 M 993 2327 D 990 2313 D
990 2292 D 993 2281 D 997 2277 D S 1029 2281 M 1033 2288 D 1033 2299 D 1029
2306 D S 1011 2345 M 1004 2342 D 1000 2338 D 997 2331 D 993 2317 D 993 2292 D
997 2281 D 1000 2274 D 1008 2270 D S 1015 2270 M 1022 2274 D 1025 2277 D 1029
2288 D 1029 2299 D 1025 2309 D 1022 2313 D 1015 2317 D S 1065 2277 M 1065
2274 D 1068 2274 D 1068 2277 D 1065 2277 D S 1068 2270 M 1072 2267 D S 1068
2259 M 1072 2274 D 1068 2270 D 1065 2270 D 1061 2274 D 1061 2277 D 1065 2281
D 1068 2281 D 1072 2277 D 1072 2267 D 1068 2259 D 1061 2256 D S 1108 2342 M
1108 2288 D 1111 2281 D S 1111 2345 M 1111 2288 D 1115 2277 D 1118 2274 D
1125 2270 D S 1093 2345 M 1122 2345 D S 1143 2345 M 1165 2345 D S 1097 2345 M
1104 2342 D S 1100 2345 M 1104 2338 D S 1115 2345 M 1111 2338 D S 1118 2345 M
1111 2342 D S 1147 2345 M 1154 2342 D 1154 2292 D 1150 2281 D 1143 2274 D
1133 2270 D 1125 2270 D 1115 2274 D 1108 2281 D 1104 2292 D 1104 2345 D S
1161 2345 M 1154 2342 D S 1247 2317 M 1186 2317 D 1186 2320 D 1247 2320 D
1247 2317 D S 1247 2288 M 1186 2288 D 1186 2292 D 1247 2292 D 1247 2288 D S
1300 2334 M 1300 2270 D S 1304 2338 M 1304 2274 D S 1325 2292 M 1268 2292 D
1308 2345 D 1308 2270 D S 1290 2270 M 1318 2270 D S 1300 2274 M 1293 2270 D S
1300 2277 M 1297 2270 D S 1308 2277 M 1311 2270 D S 1308 2274 M 1315 2270 D S
750 2400 M 2550 2400 D 2550 600 D S showpage end grestore
